MRI to CT Translation with GANs

We present a detailed description and reference implementation of preprocessing steps necessary to prepare the public Retrospective Image Registration Evaluation (RIRE) dataset for the task of magnetic resonance imaging (MRI) to X-ray computed tomography (CT) translation. Furthermore we describe and implement three state of the art convolutional neural network (CNN) and generative adversarial network (GAN) models where we report statistics and visual results of two of them.

==> figure/pixtopix-training.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{siunitx}\usepackage{lmodern}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{16.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{16.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{16.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622560in}{11.374975in}}{\pgfqpoint{2.863300in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.623333in}{11.373333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.860000in,height=3.666667in]{pixtopix-training-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.054211in,y=15.317778in,,base]{\fontsize{16.000000}{19.200000}\selectfont Ground Truth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.568350in}{11.374975in}}{\pgfqpoint{2.863300in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.570000in}{11.373333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.863333in,height=3.666667in]{pixtopix-training-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.000000in,y=15.317778in,,base]{\fontsize{16.000000}{19.200000}\selectfont pixtopix}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.514139in}{11.374975in}}{\pgfqpoint{2.863300in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.513333in}{11.373333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.863333in,height=3.666667in]{pixtopix-training-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.945789in,y=15.317778in,,base]{\fontsize{16.000000}{19.200000}\selectfont pixtopix (boosted)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657479in}{7.636650in}}{\pgfqpoint{2.793464in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.656667in}{7.636667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.796667in,height=3.666667in]{pixtopix-training-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.603268in}{7.636650in}}{\pgfqpoint{2.793464in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.603333in}{7.636667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.796667in,height=3.666667in]{pixtopix-training-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.549058in}{7.636650in}}{\pgfqpoint{2.793464in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.550000in}{7.636667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.796667in,height=3.666667in]{pixtopix-training-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354752in}{3.898325in}}{\pgfqpoint{3.398917in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.353333in}{3.896667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.400000in,height=3.663333in]{pixtopix-training-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.300541in}{3.898325in}}{\pgfqpoint{3.398917in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.300000in}{3.896667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.400000in,height=3.663333in]{pixtopix-training-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.246331in}{3.898325in}}{\pgfqpoint{3.398917in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.246667in}{3.896667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.400000in,height=3.663333in]{pixtopix-training-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423212in}{0.160000in}}{\pgfqpoint{3.261998in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.423333in}{0.160000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.263333in,height=3.666667in]{pixtopix-training-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.369001in}{0.160000in}}{\pgfqpoint{3.261998in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.370000in}{0.160000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.260000in,height=3.666667in]{pixtopix-training-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.314791in}{0.160000in}}{\pgfqpoint{3.261998in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.313333in}{0.160000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.263333in,height=3.666667in]{pixtopix-training-img11.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure/pixtopix-validation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{siunitx}\usepackage{lmodern}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{16.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{16.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{16.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658303in}{11.374975in}}{\pgfqpoint{2.791814in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.656667in}{11.373333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.793333in,height=3.666667in]{pixtopix-validation-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.054211in,y=15.317778in,,base]{\fontsize{16.000000}{19.200000}\selectfont Ground Truth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.604093in}{11.374975in}}{\pgfqpoint{2.791814in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.603333in}{11.373333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.793333in,height=3.666667in]{pixtopix-validation-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.000000in,y=15.317778in,,base]{\fontsize{16.000000}{19.200000}\selectfont pixtopix}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.549882in}{11.374975in}}{\pgfqpoint{2.791814in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.550000in}{11.373333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.793333in,height=3.666667in]{pixtopix-validation-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.945789in,y=15.317778in,,base]{\fontsize{16.000000}{19.200000}\selectfont pixtopix (boosted)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478697in}{7.636650in}}{\pgfqpoint{3.151027in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.480000in}{7.636667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.153333in,height=3.666667in]{pixtopix-validation-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.424486in}{7.636650in}}{\pgfqpoint{3.151027in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.423333in}{7.636667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.153333in,height=3.666667in]{pixtopix-validation-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.370276in}{7.636650in}}{\pgfqpoint{3.151027in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.370000in}{7.636667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.153333in,height=3.666667in]{pixtopix-validation-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406740in}{3.898325in}}{\pgfqpoint{3.294941in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.406667in}{3.896667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.296667in,height=3.663333in]{pixtopix-validation-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.352530in}{3.898325in}}{\pgfqpoint{3.294941in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.353333in}{3.896667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.296667in,height=3.663333in]{pixtopix-validation-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.298319in}{3.898325in}}{\pgfqpoint{3.294941in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.296667in}{3.896667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.296667in,height=3.663333in]{pixtopix-validation-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594885in}{0.160000in}}{\pgfqpoint{2.918652in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.593333in}{0.160000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.916667in,height=3.666667in]{pixtopix-validation-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.540674in}{0.160000in}}{\pgfqpoint{2.918652in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.540000in}{0.160000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.920000in,height=3.666667in]{pixtopix-validation-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.486464in}{0.160000in}}{\pgfqpoint{2.918652in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.486667in}{0.160000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.920000in,height=3.666667in]{pixtopix-validation-img11.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure/unet-pixtopix-training.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{siunitx}\usepackage{lmodern}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{16.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{16.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{16.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622560in}{11.374975in}}{\pgfqpoint{2.863300in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.623333in}{11.373333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.860000in,height=3.666667in]{unet-pixtopix-training-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.054211in,y=15.317778in,,base]{\fontsize{16.000000}{19.200000}\selectfont Ground Truth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.568350in}{11.374975in}}{\pgfqpoint{2.863300in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.570000in}{11.373333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.863333in,height=3.666667in]{unet-pixtopix-training-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.000000in,y=15.317778in,,base]{\fontsize{16.000000}{19.200000}\selectfont u-net}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.514139in}{11.374975in}}{\pgfqpoint{2.863300in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.513333in}{11.373333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.863333in,height=3.666667in]{unet-pixtopix-training-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.945789in,y=15.317778in,,base]{\fontsize{16.000000}{19.200000}\selectfont pixtopix}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657479in}{7.636650in}}{\pgfqpoint{2.793464in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.656667in}{7.636667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.796667in,height=3.666667in]{unet-pixtopix-training-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.603268in}{7.636650in}}{\pgfqpoint{2.793464in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.603333in}{7.636667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.796667in,height=3.666667in]{unet-pixtopix-training-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.549058in}{7.636650in}}{\pgfqpoint{2.793464in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.550000in}{7.636667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.796667in,height=3.666667in]{unet-pixtopix-training-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354752in}{3.898325in}}{\pgfqpoint{3.398917in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.353333in}{3.896667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.400000in,height=3.663333in]{unet-pixtopix-training-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.300541in}{3.898325in}}{\pgfqpoint{3.398917in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.300000in}{3.896667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.400000in,height=3.663333in]{unet-pixtopix-training-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.246331in}{3.898325in}}{\pgfqpoint{3.398917in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.246667in}{3.896667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.400000in,height=3.663333in]{unet-pixtopix-training-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423212in}{0.160000in}}{\pgfqpoint{3.261998in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.423333in}{0.160000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.263333in,height=3.666667in]{unet-pixtopix-training-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.369001in}{0.160000in}}{\pgfqpoint{3.261998in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.370000in}{0.160000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.260000in,height=3.666667in]{unet-pixtopix-training-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.314791in}{0.160000in}}{\pgfqpoint{3.261998in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.313333in}{0.160000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.263333in,height=3.666667in]{unet-pixtopix-training-img11.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure/unet-pixtopix-validation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{siunitx}\usepackage{lmodern}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{16.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{16.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{16.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658303in}{11.374975in}}{\pgfqpoint{2.791814in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.656667in}{11.373333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.793333in,height=3.666667in]{unet-pixtopix-validation-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.054211in,y=15.317778in,,base]{\fontsize{16.000000}{19.200000}\selectfont Ground Truth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.604093in}{11.374975in}}{\pgfqpoint{2.791814in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.603333in}{11.373333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.793333in,height=3.666667in]{unet-pixtopix-validation-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.000000in,y=15.317778in,,base]{\fontsize{16.000000}{19.200000}\selectfont u-net}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.549882in}{11.374975in}}{\pgfqpoint{2.791814in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.550000in}{11.373333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.793333in,height=3.666667in]{unet-pixtopix-validation-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.945789in,y=15.317778in,,base]{\fontsize{16.000000}{19.200000}\selectfont pixtopix}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478697in}{7.636650in}}{\pgfqpoint{3.151027in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.480000in}{7.636667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.153333in,height=3.666667in]{unet-pixtopix-validation-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.424486in}{7.636650in}}{\pgfqpoint{3.151027in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.423333in}{7.636667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.153333in,height=3.666667in]{unet-pixtopix-validation-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.370276in}{7.636650in}}{\pgfqpoint{3.151027in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.370000in}{7.636667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.153333in,height=3.666667in]{unet-pixtopix-validation-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406740in}{3.898325in}}{\pgfqpoint{3.294941in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.406667in}{3.896667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.296667in,height=3.663333in]{unet-pixtopix-validation-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.352530in}{3.898325in}}{\pgfqpoint{3.294941in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.353333in}{3.896667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.296667in,height=3.663333in]{unet-pixtopix-validation-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.298319in}{3.898325in}}{\pgfqpoint{3.294941in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.296667in}{3.896667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.296667in,height=3.663333in]{unet-pixtopix-validation-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594885in}{0.160000in}}{\pgfqpoint{2.918652in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.593333in}{0.160000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.916667in,height=3.666667in]{unet-pixtopix-validation-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.540674in}{0.160000in}}{\pgfqpoint{2.918652in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.540000in}{0.160000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.920000in,height=3.666667in]{unet-pixtopix-validation-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.486464in}{0.160000in}}{\pgfqpoint{2.918652in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.486667in}{0.160000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.920000in,height=3.666667in]{unet-pixtopix-validation-img11.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure/unet-training.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{siunitx}\usepackage{lmodern}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{16.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{16.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{16.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622560in}{11.374975in}}{\pgfqpoint{2.863300in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.623333in}{11.373333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.860000in,height=3.666667in]{unet-training-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.054211in,y=15.317778in,,base]{\fontsize{16.000000}{19.200000}\selectfont Ground Truth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.568350in}{11.374975in}}{\pgfqpoint{2.863300in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.570000in}{11.373333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.863333in,height=3.666667in]{unet-training-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.000000in,y=15.317778in,,base]{\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \lambda_\text{mae}=1,\lambda_\text{gdl}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.514139in}{11.374975in}}{\pgfqpoint{2.863300in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.513333in}{11.373333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.863333in,height=3.666667in]{unet-training-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.945789in,y=15.317778in,,base]{\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \lambda_\text{mae}=1,\lambda_\text{gdl}=\num{1e-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657479in}{7.636650in}}{\pgfqpoint{2.793464in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.656667in}{7.636667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.796667in,height=3.666667in]{unet-training-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.603268in}{7.636650in}}{\pgfqpoint{2.793464in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.603333in}{7.636667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.796667in,height=3.666667in]{unet-training-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.549058in}{7.636650in}}{\pgfqpoint{2.793464in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.550000in}{7.636667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.796667in,height=3.666667in]{unet-training-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354752in}{3.898325in}}{\pgfqpoint{3.398917in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.353333in}{3.896667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.400000in,height=3.663333in]{unet-training-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.300541in}{3.898325in}}{\pgfqpoint{3.398917in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.300000in}{3.896667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.400000in,height=3.663333in]{unet-training-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.246331in}{3.898325in}}{\pgfqpoint{3.398917in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.246667in}{3.896667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.400000in,height=3.663333in]{unet-training-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423212in}{0.160000in}}{\pgfqpoint{3.261998in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.423333in}{0.160000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.263333in,height=3.666667in]{unet-training-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.369001in}{0.160000in}}{\pgfqpoint{3.261998in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.370000in}{0.160000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.260000in,height=3.666667in]{unet-training-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.314791in}{0.160000in}}{\pgfqpoint{3.261998in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.313333in}{0.160000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.263333in,height=3.666667in]{unet-training-img11.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure/unet-validation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{siunitx}\usepackage{lmodern}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{16.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{16.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{16.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658303in}{11.374975in}}{\pgfqpoint{2.791814in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.656667in}{11.373333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.793333in,height=3.666667in]{unet-validation-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.054211in,y=15.317778in,,base]{\fontsize{16.000000}{19.200000}\selectfont Ground Truth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.604093in}{11.374975in}}{\pgfqpoint{2.791814in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.603333in}{11.373333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.793333in,height=3.666667in]{unet-validation-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.000000in,y=15.317778in,,base]{\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \lambda_\text{mae}=1,\lambda_\text{gdl}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.549882in}{11.374975in}}{\pgfqpoint{2.791814in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.550000in}{11.373333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.793333in,height=3.666667in]{unet-validation-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.945789in,y=15.317778in,,base]{\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \lambda_\text{mae}=1,\lambda_\text{gdl}=\num{1e-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478697in}{7.636650in}}{\pgfqpoint{3.151027in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.480000in}{7.636667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.153333in,height=3.666667in]{unet-validation-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.424486in}{7.636650in}}{\pgfqpoint{3.151027in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.423333in}{7.636667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.153333in,height=3.666667in]{unet-validation-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.370276in}{7.636650in}}{\pgfqpoint{3.151027in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.370000in}{7.636667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.153333in,height=3.666667in]{unet-validation-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406740in}{3.898325in}}{\pgfqpoint{3.294941in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.406667in}{3.896667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.296667in,height=3.663333in]{unet-validation-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.352530in}{3.898325in}}{\pgfqpoint{3.294941in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.353333in}{3.896667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.296667in,height=3.663333in]{unet-validation-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.298319in}{3.898325in}}{\pgfqpoint{3.294941in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.296667in}{3.896667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.296667in,height=3.663333in]{unet-validation-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594885in}{0.160000in}}{\pgfqpoint{2.918652in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.593333in}{0.160000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.916667in,height=3.666667in]{unet-validation-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.540674in}{0.160000in}}{\pgfqpoint{2.918652in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.540000in}{0.160000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.920000in,height=3.666667in]{unet-validation-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.486464in}{0.160000in}}{\pgfqpoint{2.918652in}{3.665025in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.486667in}{0.160000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.920000in,height=3.666667in]{unet-validation-img11.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

